Proving the Koml\'os conjecture slowly

The Koml\'os conjecture was a long-standing open problem in discrepancy theory until it was recently solved in a flurry of AI developments. We give a motivated exposition of an elementary proof of the conjecture due to Karingula and Lovett, as well as a counterexample to the strong Koml\'os conjecture due to Kintali, aiming to introduce the ideas in a gentle and explained manner in order to ease the understanding of the proofs. We conclude with several problems which remain open.

==> tikz/figure1.tex <==
% Draft 1: komlos-diagram-1.png (the lift / pullback sketch).
% Requires \usepackage{amsmath,tikz} and
% \usetikzlibrary{arrows.meta,patterns,shapes.misc} in the host document.
% All marked points are read as x.
% The final hatching is (L-av_1) union (L+av_1), inside K_0.
\begin{tikzpicture}[
  x=1cm,y=1cm,line width=.7pt,line cap=round,line join=miter,
  >=Stealth,font=\normalsize,
  outline/.style={draw=black,line width=.8pt,line cap=butt,line join=miter},
  point/.style={cross out,draw,minimum size=4pt,inner sep=0pt},
  guide/.style={densely dashed,line width=.5pt}]
  % Original square, with the two possible preimages of x.
  \draw[outline] (-1.4,-1.4) rectangle (1.4,1.4);
  \node[point] at (-.85,-.60) {};
  \node[anchor=west] at (-.73,-.60) {$x-av_1$};
  \node[point] at (.25,.50) {};
  \node[anchor=south] at (.25,.70) {$x+av_1$};
  \node at (0,-1.85) {$K_0$};
  \node at (10.85,-1.85) {$K_0$};

  \draw[->] (1.80,0) -- (3.05,0)
    node[midway,above=7pt] {Lift};

  \begin{scope}[xshift=5.25cm]
    % Union of the same square translated by +/-(.55,.55).
    \draw[outline] (-1.95,-1.95) -- (.85,-1.95) -- (.85,-.85)
      -- (1.95,-.85) -- (1.95,1.95) -- (-.85,1.95)
      -- (-.85,.85) -- (-1.95,.85) -- cycle;
    \draw[guide] (-.85,-.85) rectangle (.85,.85);
    \node[point] at (-.30,-.05) {};
    \node[anchor=west] at (-.18,-.05) {$x$};
    \node at (.25,-.50) {$L$};
    \node at (0,-2.45) {$(K_0-av_1)\cup(K_0+av_1)$};
  \end{scope}

  \draw[->] (7.65,0) -- (8.95,0)
    node[midway,above=7pt] {Pullback};
  \begin{scope}[xshift=10.75cm]
    % L=[-.85,.85]^2 and av_1=(.55,.55).
    % Hatch the union of its two preimages, once, including their overlap.
    \fill[pattern=north east lines,pattern color=black!65]
      (-1.4,-1.4) -- (.3,-1.4) -- (.3,-.3) -- (1.4,-.3)
      -- (1.4,1.4) -- (-.3,1.4) -- (-.3,.3) -- (-1.4,.3) -- cycle;
    \draw[guide] (-1.4,.3) -- (-.3,.3) -- (-.3,1.4);
    \draw[guide] (.3,-1.4) -- (.3,-.3) -- (1.4,-.3);
    \draw[outline] (-1.4,-1.4) rectangle (1.4,1.4);
  \end{scope}
\end{tikzpicture}


==> tikz/figure2.tex <==
% Draft 1: komlos-diagram-2.png (duplicate, then compress).
% Requires \usepackage{amsmath,tikz} and
% \usetikzlibrary{arrows.meta,shapes.misc} in the host document.
% Cabinet projection: x horizontal, z vertical, and the depth axis y
% receding at 45 degrees with half-length foreshortening.
% Geometry is uniformly scaled to .85 cm per front-face unit.
% The three stages fit within approximately 13 cm at the current font size.
% Vertical dashed lines show correspondence, not solid support.
\begin{tikzpicture}[
  x={(.85cm,0cm)},y={(.3005204cm,.3005204cm)},z={(0cm,.85cm)},
  line width=.7pt,line cap=round,line join=miter,
  >=Stealth,font=\normalsize,
  outline/.style={draw=black,line width=.8pt,line cap=butt,line join=miter},
  point/.style={cross out,draw,minimum size=4pt,inner sep=0pt},
  guide/.style={densely dashed,black!55,line width=.5pt},
  density/.style={font=\small,align=center,inner sep=2pt}]
  % Stage 1: K_0 is centred vertically between the two subsequent levels.
  % The midpoint is .85 * 1.60 / 2 = .68 cm in the screen plane.
  \begin{scope}[yshift=.68cm]
    \draw[outline] (-1.30,-.90,0) -- (1.30,-.90,0)
      -- (1.30,.90,0) -- (-1.30,.90,0) -- cycle;
    \node[point] at (.35,-.12,0) {};
    \node[anchor=west,inner sep=1pt] at (.47,-.12,0) {$x$};
    \node at (0,0,-.65) {$K_0$};
  \end{scope}

  % Stage 2: two translates, each carrying half the original density.
  \begin{scope}[xshift=4.5cm]
    % Vertically aligned corners of the overlap of the two footprints.
    \foreach \xx in {-.65,.65} {
      \foreach \yy in {-.65,.65} {
        \draw[guide] (\xx,\yy,0) -- (\xx,\yy,1.60);
      }
    }
    % Close the overlap footprint on both levels, at the guide endpoints.
    % Draw before the external boundaries so coincident sides stay solid.
    \foreach \zz in {0,1.60} {
      \draw[guide,densely dotted] (-.65,-.65,\zz) -- (.65,-.65,\zz)
        -- (.65,.65,\zz) -- (-.65,.65,\zz) -- cycle;
    }
    \draw[outline] (-1.95,-1.15,0) -- (.65,-1.15,0)
      -- (.65,.65,0) -- (-1.95,.65,0) -- cycle;
    \draw[outline] (-.65,-.65,1.60) -- (1.95,-.65,1.60)
      -- (1.95,1.15,1.60) -- (-.65,1.15,1.60) -- cycle;
    \node[point] at (0,0,0) {};
    \node[point] at (0,0,1.60) {};
    \node[anchor=west,inner sep=1pt] at (.12,0,.07) {$x$};
    \node[anchor=west,inner sep=1pt] at (.12,0,1.67) {$x$};
    % Set names outside the footprints; omit the intermediate densities.
    \begin{scope}[x={(1cm,0cm)},y={(0cm,1cm)}]
      \node[density,anchor=south] at (.63,1.78)
        {$K_0+av_1$};
      \node[density,anchor=north] at (-.63,-.43)
        {$K_0-av_1$};
    \end{scope}
  \end{scope}

  % Stage 3: lower union and upper intersection, after compression.
  \begin{scope}[xshift=9.2cm]
    \foreach \xx in {-.65,.65} {
      \foreach \yy in {-.65,.65} {
        \draw[guide] (\xx,\yy,0) -- (\xx,\yy,1.60);
      }
    }
    \draw[outline] (-1.95,-1.15,0) -- (.65,-1.15,0)
      -- (.65,-.65,0) -- (1.95,-.65,0) -- (1.95,1.15,0)
      -- (-.65,1.15,0) -- (-.65,.65,0) -- (-1.95,.65,0) -- cycle;
    \draw[guide] (-.65,-.65,0) -- (.65,-.65,0)
      -- (.65,.65,0) -- (-.65,.65,0) -- cycle;
    \draw[outline] (-.65,-.65,1.60) -- (.65,-.65,1.60)
      -- (.65,.65,1.60) -- (-.65,.65,1.60) -- cycle;
    \node[point] at (0,0,0) {};
    \node[point] at (0,0,1.60) {};
    \node[anchor=west,inner sep=1pt] at (.12,0,.07) {$x$};
    \node[anchor=west,inner sep=1pt] at (.12,0,1.67) {$x$};
    \begin{scope}[x={(1cm,0cm)},y={(0cm,1cm)}]
      \node[density,anchor=south] at (0,1.78)
        {$\begin{aligned}
           P_1(x,1)&=\tfrac12\min\bigl(P_0(x-av_1),\\
             &\hphantom{=\tfrac12\min\bigl(}P_0(x+av_1)\bigr)
         \end{aligned}$};
      \node[density,anchor=north] at (0,-.43)
        {$\begin{aligned}
           P_1(x,0)&=\tfrac12\max\bigl(P_0(x-av_1),\\
             &\hphantom{=\tfrac12\max\bigl(}P_0(x+av_1)\bigr)
         \end{aligned}$\\[3pt]$K_1$};
    \end{scope}
  \end{scope}

  % Screen-plane arrows keep the process diagram level.
  \begin{scope}[x={(1cm,0cm)},y={(0cm,1cm)}]
    \draw[->] (1.70,.68) -- (2.70,.68)
      node[midway,above=3pt,xshift=1.2mm,font=\small] {duplicate};
    \draw[->] (6.55,.68) -- (7.55,.68)
      node[midway,above=3pt,xshift=1.2mm,font=\small] {sort};
  \end{scope}
\end{tikzpicture}


==> tikz/figure3.tex <==
% Draft 1: komlos-diagram-3.png (four fibres of K_2).
% Requires \usepackage{amsmath,tikz} and
% \usetikzlibrary{shapes.misc} in the host document.
% Fibre coordinates are read as (old coordinate,new coordinate).
% Thus the two top panels use P_1(...,1), and the bottom panels P_1(...,0).
% Exact example continued from figure 2: K_0=[-1.30,1.30]x[-.90,.90],
% av_1=(.65,.25), av_2=(.30,-.25). Write S_b for the b-fibre of K_1.
% Each (b,0) outline is (S_b-av_2) union (S_b+av_2), and each
% (b,1) outline is their intersection. All four marked x have local (0,0).
\begin{tikzpicture}[
  x=1cm,y=1cm,line width=.7pt,line cap=round,line join=miter,
  font=\normalsize,
  outline/.style={draw=black,line width=.8pt,line cap=butt,line join=miter},
  point/.style={cross out,draw,minimum size=4pt,inner sep=0pt},
  density/.style={font=\small,fill=white,inner sep=6pt}]
  \draw[densely dashed,black!60,line width=.55pt]
    (0,-5.95) -- (0,4.70);
  \draw[densely dashed,black!60,line width=.55pt]
    (-6.65,0) -- (6.65,0);

  % (1,0): union of translates of the old upper fibre.
  \begin{scope}[shift={(-3.45,2.65)}]
    \node[anchor=north west] at (-2.90,1.90) {$(1,0)$};
    \draw[outline] (-.95,-.40) -- (-.35,-.40) -- (-.35,-.90)
      -- (.95,-.90) -- (.95,.40) -- (.35,.40)
      -- (.35,.90) -- (-.95,.90) -- cycle;
    \node[point] at (0,0) {};
    \node[anchor=west,inner sep=1pt,font=\small] at (.06,0) {$x$};
    \node[density] at (0,-1.65)
      {$\begin{aligned}
         P_2(x,1,0)&=\tfrac12\max\bigl(P_1(x-av_2,1),\\
           &\hphantom{=\tfrac12\max\bigl(}P_1(x+av_2,1)\bigr)
       \end{aligned}$};
  \end{scope}

  % (1,1): intersection of those translates.
  \begin{scope}[shift={(3.45,2.65)}]
    \node[anchor=north east] at (2.90,1.90) {$(1,1)$};
    \draw[outline] (-.35,-.40) rectangle (.35,.40);
    \node[point] at (0,0) {};
    \node[anchor=west,inner sep=1pt,font=\small] at (.06,0) {$x$};
    \node[density] at (0,-1.65)
      {$\begin{aligned}
         P_2(x,1,1)&=\tfrac12\min\bigl(P_1(x-av_2,1),\\
           &\hphantom{=\tfrac12\min\bigl(}P_1(x+av_2,1)\bigr)
       \end{aligned}$};
  \end{scope}

  % (0,0): union of translates of the old lower fibre.
  \begin{scope}[shift={(-3.45,-2.90)}]
    \node[anchor=north west] at (-2.90,1.90) {$(0,0)$};
    \draw[outline] (-2.25,-.90) -- (-1.65,-.90) -- (-1.65,-1.40)
      -- (.95,-1.40) -- (.95,-.90) -- (2.25,-.90)
      -- (2.25,.90) -- (1.65,.90) -- (1.65,1.40)
      -- (-.95,1.40) -- (-.95,.90) -- (-2.25,.90) -- cycle;
    \node[density] at (0,-2.15)
      {$\begin{aligned}
         P_2(x,0,0)&=\tfrac12\max\bigl(P_1(x-av_2,0),\\
           &\hphantom{=\tfrac12\max\bigl(}P_1(x+av_2,0)\bigr)
       \end{aligned}$};
    \node[point] at (0,0) {};
    \node[anchor=west,inner sep=1pt,font=\small] at (.06,0) {$x$};
  \end{scope}

  % (0,1): intersection of those translates.
  \begin{scope}[shift={(3.45,-2.90)}]
    \node[anchor=north east] at (2.90,1.90) {$(0,1)$};
    \draw[outline] (-1.65,-.90) -- (.35,-.90) -- (.35,-.40)
      -- (1.65,-.40) -- (1.65,.90) -- (-.35,.90)
      -- (-.35,.40) -- (-1.65,.40) -- cycle;
    \node[point] at (0,0) {};
    \node[anchor=west,inner sep=1pt,font=\small] at (.06,0) {$x$};
    \node[density] at (0,-2.15)
      {$\begin{aligned}
         P_2(x,0,1)&=\tfrac12\min\bigl(P_1(x-av_2,0),\\
           &\hphantom{=\tfrac12\min\bigl(}P_1(x+av_2,0)\bigr)
       \end{aligned}$};
  \end{scope}
  \node[fill=white,inner sep=4pt] at (0,-6.30) {$K_2$};
\end{tikzpicture}


==> tikz/figure4.tex <==
% Figure 4: figure.png (rotating four corner regions by pi/4).
% Requires \usepackage{amsmath,tikz} and
% \usetikzlibrary{arrows.meta,patterns} in the host document.
% The shaded set is {|x| >= a and |y| >= a}; the right panel is its
% exact counterclockwise rotation by pi/4, clipped only for display.
% The four rotated vertices are (0,+/-sqrt(2) a) and (+/-sqrt(2) a,0).
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\normalsize,
  line cap=butt,line join=miter,
  axis/.style={draw=black,line width=.65pt,-{Stealth[length=5pt]}},
  boundary/.style={draw=black,line width=.8pt},
  tick/.style={draw=black,line width=.65pt},
  squareguide/.style={draw=black!25,densely dotted,line width=.45pt,
    line cap=round},
  region/.style={pattern=north east lines,pattern color=black!60},
  ticklabel/.style={font=\small,inner sep=1pt,fill=white,
    text height=2ex,text depth=.3ex},
  leftticklabel/.style={ticklabel,text height=1ex,text depth=0pt}]
  \def\cornerA{.75}
  \def\viewExtent{2.20}
  \def\rayExtent{4.00}
  \pgfmathsetmacro{\rotatedA}{sqrt(2)*\cornerA}

  % Left panel: four unbounded quadrants, truncated by a display window.
  % Only the two actual boundary rays of each quadrant are outlined.
  % The guide square joins the four nearest corners (+/-a,+/-a).
  \draw[squareguide] (-\cornerA,-\cornerA)
    rectangle (\cornerA,\cornerA);
  \begin{scope}
    \clip (-\viewExtent,-\viewExtent)
      rectangle (\viewExtent,\viewExtent);
    \foreach \sx in {-1,1} {
      \foreach \sy in {-1,1} {
        \fill[region] ({\sx*\cornerA},{\sy*\cornerA})
          rectangle ({\sx*\rayExtent},{\sy*\rayExtent});
        \draw[boundary] ({\sx*\rayExtent},{\sy*\cornerA})
          -- ({\sx*\cornerA},{\sy*\cornerA})
          -- ({\sx*\cornerA},{\sy*\rayExtent});
      }
    }
  \end{scope}
  \draw[axis] (-2.35,0) -- (2.35,0);
  \draw[axis] (0,-2.35) -- (0,2.35);
  \foreach \sgn in {-1,1} {
    \draw[tick] ({\sgn*\cornerA},-.055)
      -- ({\sgn*\cornerA},.055);
    \draw[tick] (-.055,{\sgn*\cornerA})
      -- (.055,{\sgn*\cornerA});
  }
  % One label per quadrant, with label centres related by quarter-turns.
  % Keep the short labels close to the axes in the left panel.
  \node[leftticklabel] at (-\cornerA,.30) {$-a$};
  \node[leftticklabel] at (\cornerA,-.30) {$a$};
  \node[leftticklabel] at (.30,\cornerA) {$a$};
  \node[leftticklabel] at (-.30,-\cornerA) {$-a$};

  \draw[axis] (2.85,0) -- (5.05,0)
    node[midway,above=4pt,align=center] {rotate by\\[2pt]$\pi/4$};

  % Right panel: rotate the very same quadrants, while the axes stay fixed.
  \begin{scope}[xshift=7.90cm]
    % Axis-aligned square whose side midpoints are the four rotated corners.
    \draw[squareguide] (-\rotatedA,-\rotatedA)
      rectangle (\rotatedA,\rotatedA);
    \begin{scope}
      \clip (-\viewExtent,-\viewExtent)
        rectangle (\viewExtent,\viewExtent);
      \begin{scope}[rotate=45]
        \foreach \sx in {-1,1} {
          \foreach \sy in {-1,1} {
            \fill[region] ({\sx*\cornerA},{\sy*\cornerA})
              rectangle ({\sx*\rayExtent},{\sy*\rayExtent});
            \draw[boundary] ({\sx*\rayExtent},{\sy*\cornerA})
              -- ({\sx*\cornerA},{\sy*\cornerA})
              -- ({\sx*\cornerA},{\sy*\rayExtent});
          }
        }
      \end{scope}
    \end{scope}
    \draw[axis] (-2.35,0) -- (2.35,0);
    \draw[axis] (0,-2.35) -- (0,2.35);
    \foreach \sgn in {-1,1} {
      \draw[tick] ({\sgn*\rotatedA},-.055)
        -- ({\sgn*\rotatedA},.055);
      \draw[tick] (-.055,{\sgn*\rotatedA})
        -- (.055,{\sgn*\rotatedA});
    }
    % The same quarter-turn arrangement, allowing for the longer labels.
    % Move all four centres .15 cm inward to clear the sloping boundaries.
    \node[ticklabel] at ({-\rotatedA+.15},.55)
      {$-\sqrt{2}\,a$};
    \node[ticklabel] at ({\rotatedA-.15},-.55)
      {$\sqrt{2}\,a$};
    \node[ticklabel] at (.55,{\rotatedA-.15})
      {$\sqrt{2}\,a$};
    \node[ticklabel] at (-.55,{-\rotatedA+.15})
      {$-\sqrt{2}\,a$};
  \end{scope}
\end{tikzpicture}

